Hankel-Norm Approximation of Large-Scale Descriptor Systems

The Hankel-norm approximation is a model reduction method which provides the best approximation in the Hankel semi-norm. In this paper the computation of the optimal Hankel-norm approximation is generalized to the case of linear time-invariant continuous-time descriptor systems. An efficient algorithm is developed by refining the generalized balanced truncation square root method. For a wide practical usage, adaptations of the introduced algorithm towards stable computations and sparse systems are made as well as an approach for a projection-free algorithm. To show the approximation behavior of the introduced method, numerical examples are presented.

==> graphics/msd_hsvp.tikz <==
\begin{tikzpicture}
  \begin{semilogyaxis}[%
    width  = 0.5\textwidth,
    height = 0.25\textwidth,
    scale only axis = true,
    xmin = 0,
    xmax = 60,
    ymin = 1e-20,
    ymax = 1,
    yminorticks = true,
    ticklabel style = {font = \small},
    yminorticks     = true,
    x label style   = {font = \small, yshift = 0.5em},
    legend columns  = 2,
    legend style    = {
      at={(0.5,1.05)},
      anchor = south,
      nodes  = right,
      font   = \small}
  ]
  
    \addplot[
      color = myBlue,
      mark  = *,
      mark size = 1.5pt,
      only marks
    ]
    coordinates{
      (1,0.132660674242346)
      (2,0.0818954168249717)
      (3,0.0223678089134308)
      (4,0.016765444371448)
      (5,0.00249444991948758)
      (6,0.00131402385574456)
      (7,0.000190040410065211)
      (8,9.13012923684003e-05)
      (9,1.17341140022859e-05)
      (10,7.45174441739626e-06)
      (11,6.68948790698851e-07)
      (12,6.1256653030404e-07)
      (13,5.88946161780223e-08)
      (14,3.2872139547875e-08)
      (15,4.52355933242356e-09)
      (16,2.13490316834834e-09)
      (17,2.79563291471503e-10)
      (18,1.70566238722064e-10)
      (19,1.52333015692605e-11)
      (20,1.46482038070353e-11)
      (21,1.34929163102116e-12)
      (22,7.77916250062003e-13)
      (23,1.05275089628259e-13)
      (24,4.95564641930703e-14)
      (25,6.63034318097894e-15)
      (26,3.90193166681088e-15)
      (27,2.10461250397863e-15)
      (28,3.50934063730237e-16)
      (29,3.47196651714326e-16)
      (30,1.82039746861215e-16)
      (31,5.89131739972402e-17)
      (32,3.184347156335e-17)
      (33,2.1121221230151e-17)
      (34,1.61484739494048e-17)
      (35,1.05084479396785e-17)
      (36,1.05084479396785e-17)
      (37,1.05084479396785e-17)
      (38,1.05084479396785e-17)
      (39,1.05084479396785e-17)
      (40,1.05084479396785e-17)
      (41,1.05084479396785e-17)
      (42,1.05084479396785e-17)
      (43,1.05084479396785e-17)
      (44,1.05084479396785e-17)
      (45,1.05084479396785e-17)
      (46,1.05084479396785e-17)
      (47,1.05084479396785e-17)
      (48,1.05084479396785e-17)
      (49,1.05084479396785e-17)
      (50,1.05084479396785e-17)
      (51,1.05084479396785e-17)
      (52,1.05084479396785e-17)
      (53,1.05084479396785e-17)
      (54,1.05084479396785e-17)
      (55,1.05084479396785e-17)
      (56,1.05084479396785e-17)
      (57,1.05084479396785e-17)
      (58,8.514753564097e-18) 
    };
    \addlegendentry{Proper Hankel singular values};

    \addplot[
      color      = myRed,
      line width = 1.5pt,
      solid
    ]
    coordinates{
      (0,2.35850080046537e-16)
      (60,2.35850080046537e-16)
    };
    \addlegendentry{Balanced realization};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/msd_r6_error.tikz <==
\begin{tikzpicture}
  \begin{semilogxaxis}[%
    width  = 0.5\textwidth,
    height = 0.25\textwidth,
    scale only axis = true,
    xmin  = 1e-4,
    xmax  = 1e4,
    ymin  = 1e-11,
    ymax  = 7e-4,
    xtick = {1e-4,1e-2,1e0,1e2,1e4},
    xlabel = {Frequency (rad/sec)},
    ylabel = {Absolute error},
    ticklabel style = {font = \small},
    yminorticks     = true,
    x label style   = {font = \small, yshift = 0em},
    y label style   = {font = \small, yshift = 0em},
    legend columns  = 3,
    legend style    = {
      at={(0.5,1.15)},
      anchor = south,
      nodes  = right,
      font   = \small}
  ]

    \addplot[
      color      = myRed,
      line width = 1.5pt,
      solid
    ]
    coordinates{
      (0.0001,0.000603815967398987)
      (10000,0.000603815967398987) 
    };
    \addlegendentry{Error bound};

    \addplot[
      color      = myBlue,
      line width = 1.5pt,
      dash dot
    ]
    coordinates{
      (0.0001,0.000184859687098993)
      (0.000120450354025878,0.000184859703059663)
      (0.000145082877849594,0.000184859726215841)
      (0.000174752840000768,0.000184859759811466)
      (0.000210490414451202,0.000184859808552979)
      (0.000253536449397011,0.00018485987926829)
      (0.000305385550883342,0.000184859981863815)
      (0.000367837977182863,0.00018486013071149)
      (0.000443062145758388,0.000184860346662447)
      (0.000533669923120631,0.000184860659966771)
      (0.000642807311728432,0.000184861114510508)
      (0.000774263682681127,0.000184861773960591)
      (0.00093260334688322,0.000184862730677761)
      (0.00112332403297803,0.000184864118643017)
      (0.00135304777457981,0.000184866132201551)
      (0.00162975083462064,0.000184869053231681)
      (0.00196304065004027,0.000184873290518855)
      (0.00236448941264541,0.000184879436775145)
      (0.0028480358684358,0.000184888351158021)
      (0.00343046928631492,0.000184901278541651)
      (0.00413201240011533,0.000184920021621824)
      (0.00497702356433211,0.000184947188627484)
      (0.00599484250318941,0.000184986548524574)
      (0.00722080901838546,0.000185043537512129)
      (0.00869749002617783,0.000185125975128606)
      (0.0104761575278967,0.000185245063419137)
      (0.0126185688306602,0.000185416751745057)
      (0.0151991108295293,0.000185663535082703)
      (0.0183073828029537,0.000186016670349162)
      (0.0220513073990305,0.000186518534804598)
      (0.0265608778294669,0.000187224150983982)
      (0.0319926713779738,0.000188199128130881)
      (0.0385352859371053,0.000189506864017289)
      (0.0464158883361278,0.000191167027821028)
      (0.0559081018251222,0.000193041611147539)
      (0.0673415065775082,0.000194552911906276)
      (0.0811130830789687,0.000194128735172907)
      (0.0977009957299226,0.000189370355662848)
      (0.1176811952435,0.000187361489891064)
      (0.14174741629268,0.000189337209962559)
      (0.170735264747069,0.000193132170436906)
      (0.205651230834865,0.000190153677265633)
      (0.247707635599171,0.00018953588283882)
      (0.298364724028334,0.000190133616505074)
      (0.359381366380463,0.000191387830179042)
      (0.432876128108306,0.000188190946845951)
      (0.521400828799968,0.0001888400647271)
      (0.628029144183425,0.000190188979130072)
      (0.756463327554629,0.000190870478523342)
      (0.91116275611549,0.00019102043439688)
      (1.09749876549306,0.000190924085262265)
      (1.32194114846603,0.000190751824975688)
      (1.59228279334109,0.000190580226827795)
      (1.91791026167249,0.000190436205508554)
      (2.31012970008316,0.000190324545367835)
      (2.78255940220713,0.000190241652415841)
      (3.35160265093884,0.000190181688423281)
      (4.03701725859656,0.000190139010094728)
      (4.86260158006535,0.000190108952401282)
      (5.85702081805666,0.000190087929878026)
      (7.05480231071865,0.000190073294909628)
      (8.49753435908644,0.000190063138696141)
      (10.2353102189903,0.000190056105670575)
      (12.3284673944207,0.000190051242520851)
      (14.8496826225447,0.000190047883148064)
      (17.8864952905744,0.000190045564150433)
      (21.5443469003188,0.000190043964086595)
      (25.9502421139974,0.000190042860431844)
      (31.2571584968824,0.000190042099348773)
      (37.6493580679247,0.000190041574584785)
      (45.3487850812858,0.000190041212800308)
      (54.6227721768434,0.000190040963395911)
      (65.7933224657568,0.000190040791471945)
      (79.2482898353917,0.000190040672962309)
      (95.4548456661835,0.000190040591273882)
      (114.975699539774,0.000190040534967161)
      (138.488637139387,0.000190040496156145)
      (166.810053720006,0.000190040469404752)
      (200.923300256505,0.000190040450965834)
      (242.012826479438,0.000190040438256499)
      (291.505306282518,0.000190040429496397)
      (351.119173421513,0.000190040423458375)
      (422.92428743895,0.000190040419296589)
      (509.413801481638,0.000190040416428026)
      (613.590727341318,0.000190040414450835)
      (739.072203352578,0.000190040413088032)
      (890.215085445039,0.000190040412148705)
      (1072.26722201032,0.000190040411501262)
      (1291.54966501488,0.000190040411055005)
      (1555.67614393047,0.000190040410747418)
      (1873.81742286038,0.000190040410535409)
      (2257.01971963392,0.00019004041038928)
      (2718.58824273294,0.000190040410288559)
      (3274.54916287773,0.000190040410219136)
      (3944.20605943766,0.000190040410171285)
      (4750.81016210279,0.000190040410138304)
      (5722.36765935022,0.000190040410115571)
      (6892.6121043497,0.000190040410099902)
      (8302.17568131975,0.000190040410089102)
      (10000,0.000190040410081658) 
    };
    \addlegendentry{GHNA};

    \addplot[
      color      = myBrown,
      line width = 1.5pt,
      dashed
    ]
    coordinates{
      (0.0001,0.000190579366869637)
      (0.000120450354025878,0.000190579385825373)
      (0.000145082877849594,0.000190579413326939)
      (0.000174752840000768,0.000190579453226971)
      (0.000210490414451202,0.000190579511115159)
      (0.000253536449397011,0.000190579595101063)
      (0.000305385550883342,0.000190579716950399)
      (0.000367837977182863,0.000190579893733262)
      (0.000443062145758388,0.000190580150215644)
      (0.000533669923120631,0.000190580522329081)
      (0.000642807311728432,0.000190581062205141)
      (0.000774263682681127,0.000190581845479479)
      (0.00093260334688322,0.000190582981890172)
      (0.00112332403297803,0.00019058463065662)
      (0.00135304777457981,0.000190587022795743)
      (0.00162975083462064,0.00019059049350893)
      (0.00196304065004027,0.000190595529191034)
      (0.00236448941264541,0.000190602835675015)
      (0.0028480358684358,0.000190613437335425)
      (0.00343046928631492,0.000190628821062513)
      (0.00413201240011533,0.000190651145550286)
      (0.00497702356433211,0.000190683545792328)
      (0.00599484250318941,0.000190730576656966)
      (0.00722080901838546,0.00019079886024581)
      (0.00869749002617783,0.000190898033146815)
      (0.0104761575278967,0.000191042137775387)
      (0.0126185688306602,0.000191251677149038)
      (0.0151991108295293,0.000191556673123832)
      (0.0183073828029537,0.000192001268651157)
      (0.0220513073990305,0.000192650761997107)
      (0.0265608778294669,0.000193602592865996)
      (0.0319926713779738,0.000195004016374476)
      (0.0385352859371053,0.000197081692324875)
      (0.0464158883361278,0.000200193894390952)
      (0.0559081018251222,0.000204929071351957)
      (0.0673415065775082,0.000212308229354469)
      (0.0811130830789687,0.000224242272105211)
      (0.0977009957299226,0.00024462650647218)
      (0.1176811952435,0.000280610071239107)
      (0.14174741629268,0.000312620571163835)
      (0.170735264747069,0.000272440855771944)
      (0.205651230834865,0.00023833032556012)
      (0.247707635599171,0.000214555842760709)
      (0.298364724028334,0.000183516645579816)
      (0.359381366380463,0.000140352374766643)
      (0.432876128108306,9.91422345872702e-05)
      (0.521400828799968,6.95777764143252e-05)
      (0.628029144183425,5.00934623753811e-05)
      (0.756463327554629,3.71804666533705e-05)
      (0.91116275611549,2.83540636082889e-05)
      (1.09749876549306,2.2104970054842e-05)
      (1.32194114846603,1.75312221499528e-05)
      (1.59228279334109,1.40848623168399e-05)
      (1.91791026167249,1.14243847347559e-05)
      (2.31012970008316,9.33058286214538e-06)
      (2.78255940220713,7.65813606004421e-06)
      (3.35160265093884,6.30737048960752e-06)
      (4.03701725859656,5.20754979948559e-06)
      (4.86260158006535,4.30683283852928e-06)
      (5.85702081805666,3.56612587707936e-06)
      (7.05480231071865,2.95523317560172e-06)
      (8.49753435908644,2.45038046967198e-06)
      (10.2353102189903,2.03257136975058e-06)
      (12.3284673944207,1.6864592195578e-06)
      (14.8496826225447,1.39954594458852e-06)
      (17.8864952905744,1.16159450588924e-06)
      (21.5443469003188,9.64185535669127e-07)
      (25.9502421139974,8.00374683498204e-07)
      (31.2571584968824,6.64422699031293e-07)
      (37.6493580679247,5.51579675679817e-07)
      (45.3487850812858,4.57910695595262e-07)
      (54.6227721768434,3.80153806772382e-07)
      (65.7933224657568,3.15603675307987e-07)
      (79.2482898353917,2.62015885439659e-07)
      (95.4548456661835,2.17527999341887e-07)
      (114.975699539774,1.80594312339111e-07)
      (138.488637139387,1.49931853065947e-07)
      (166.810053720006,1.24475647719046e-07)
      (200.923300256505,1.0334163451245e-07)
      (242.012826479438,8.5795905999743e-08)
      (291.505306282518,7.12291914735177e-08)
      (351.119173421513,5.91356820850804e-08)
      (422.92428743895,4.9095456969153e-08)
      (509.413801481638,4.07598964701167e-08)
      (613.590727341318,3.38395738724282e-08)
      (739.072203352578,2.80942040047196e-08)
      (890.215085445039,2.33242990251423e-08)
      (1072.26722201032,1.93642412687055e-08)
      (1291.54966501488,1.60765324099553e-08)
      (1555.67614393047,1.33470191350364e-08)
      (1873.81742286038,1.10809294783457e-08)
      (2257.01971963392,9.19958215834582e-09)
      (2718.58824273294,7.63765463244993e-09)
      (3274.54916287773,6.34091500088986e-09)
      (3944.20605943766,5.26433900070109e-09)
      (4750.81016210279,4.37054670520533e-09)
      (5722.36765935022,3.62850464682981e-09)
      (6892.6121043497,3.01244829802481e-09)
      (8302.17568131975,2.50098749677754e-09)
      (10000,2.07636375559681e-09) 
    };
    \addlegendentry{GBT(SR)};

  \end{semilogxaxis}
\end{tikzpicture}


==> graphics/stokes_conv.tikz <==
\begin{tikzpicture}
  \begin{semilogyaxis}[%
    width  = 0.5\textwidth,
    height = 0.25\textwidth,
    scale only axis = true,
    xmin = 0,
    xmax = 35,
    ymin = 1e-12,
    ymax = 1,
    yminorticks=true,
    ticklabel style = {font = \small},
    yminorticks     = true,
    x label style   = {font = \small, yshift = 0.5em},
    legend columns  = 2,
    legend style    = {
      at={(0.5,1.05)},
      anchor = south,
      nodes  = right,
      font   = \small}
  ]

    \addplot[
      color      = myBlue,
      line width = 1.5pt,
      solid,
      mark         = *,
      mark size    = 1.5pt,
      mark options = {solid, fill = myBlue}
    ]
    coordinates{
      (1,0.691897433940246)
      (2,0.0565730511376398)
      (3,0.0232125663649226)
      (4,0.00184869954523853)
      (5,0.0011355422719378)
      (6,0.000528088393260704)
      (7,0.000173938938417834)
      (8,0.000163480773969617)
      (9,0.000134751404557291)
      (10,1.75440328663032e-05)
      (11,1.73085825060211e-05)
      (12,1.45364094690893e-05)
      (13,1.42605574247256e-05)
      (14,1.37886115060933e-05)
      (15,1.22598598485555e-05)
      (16,1.77452719863269e-06)
      (17,1.76390859264618e-06)
      (18,1.44686364477736e-06)
      (19,1.41551994521706e-06)
      (20,8.64586959313895e-07)
      (21,6.63030101693712e-07)
      (22,3.25416024168523e-08)
      (23,3.20179186830052e-08)
      (24,2.98286015982947e-08)
      (25,1.02720418298425e-08)
      (26,6.93139076155707e-09)
      (27,4.48361577284539e-09)
      (28,4.77450940247874e-11)
      (29,4.43697101623533e-11)
      (30,1.3339197715864e-11)
      (31,1.15991472808279e-11)
      (32,1.73034626174197e-12) 
   };
   \addlegendentry{Normalized residual of $Z_{pc}$};

    \addplot [
      color      = myRed,
      line width = 1.5pt,
      solid,
      mark         = triangle*,
      mark size    = 1.5pt,
      mark options = {solid, fill = myRed}
    ]
    coordinates{
      (1,0.576191415735752)
      (2,0.111058967354886)
      (3,0.0708271124082398)
      (4,0.00712508267741902)
      (5,0.00549382825084091)
      (6,0.00490533417112488)
      (7,0.00274734859337801)
      (8,0.00264034293170628)
      (9,0.00237225790916969)
      (10,0.000640637710074854)
      (11,0.000633627453096434)
      (12,0.000522527028931933)
      (13,0.000514015954611262)
      (14,0.000510605848369983)
      (15,0.000356467776851027)
      (16,0.000355248615873752)
      (17,3.22157554993085e-05)
      (18,3.15983798157106e-05)
      (19,1.66120500055274e-05)
      (20,1.65044440247935e-05)
      (21,1.34139323590155e-05)
      (22,1.33865901662087e-05)
      (23,1.90679448545735e-07)
      (24,1.86990941801148e-07)
      (25,8.36856455160151e-08)
      (26,1.90414551771966e-08)
      (27,1.63246934873726e-08)
      (28,5.28580734362742e-11)
      (29,5.15619273624122e-11)
      (30,1.14248826108031e-11)
      (31,5.82460564390369e-12) 
    };
    \addlegendentry{Normalized residual of $Z_{po}$};

  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/stokes_hsvp.tikz <==
\begin{tikzpicture}
  \begin{semilogyaxis}[%
    width  = 0.5\textwidth,
    height = 0.25\textwidth,
    scale only axis = true,
    xmin  = 0,
    xmax  = 35,
    ymin  = 1e-20,
    ymax  = 10,
    ytick = {1e-20,1e-15,1e-10,1e-5,1e0},
    ticklabel style = {font = \small},
    yminorticks     = true,
    x label style   = {font = \small, yshift = 0.5em},
    legend columns  = 2,
    legend style    = {
      at={(0.5,1.05)},
      anchor = south,
      nodes  = right,
      font   = \small}
  ]

    \addplot[
      color = myBlue,
      mark  = *,
      mark size = 1.5pt,
      only marks
    ] coordinates{
      (1,0.0883420876120351)
      (2,0.00100377679795893)
      (3,0.000311415082555621)
      (4,1.36981651504174e-05)
      (5,1.83695800248467e-06)
      (6,4.74567802100856e-07)
      (7,9.09488297251441e-08)
      (8,1.02848816877585e-08)
      (9,5.80074169859674e-09)
      (10,2.17633690559475e-09)
      (11,5.82082749690712e-11)
      (12,2.94508714174176e-11)
      (13,6.79512018556902e-12)
      (14,2.39118136200952e-12)
      (15,4.56655629398539e-13)
      (16,2.02652348577651e-13)
      (17,7.47896731710239e-14)
      (18,6.88110943293762e-15)
      (19,5.8247096251066e-15)
      (20,6.1588982221573e-16)
      (21,1.9534902215996e-16)
      (22,1.817793911938e-16)
      (23,8.82685441380872e-18)
      (24,8.82685441380872e-18)
      (25,8.82685441380872e-18)
      (26,8.82685441380872e-18)
      (27,8.82685441380872e-18)
      (28,8.82685441380872e-18)
      (29,8.82685441380872e-18)
      (30,8.82685441380872e-18)
      (31,8.7430218861556e-18)
    };
    \addlegendentry{Proper Hankel singular values};

    \addplot[
      color      = myRed,
      line width = 1.5pt,
      solid
    ] coordinates {
      (0,1.93299722058063e-16)
      (35,1.93299722058063e-16)
    };
    \addlegendentry{Balanced realization};
      
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/stokes_r5_error.tikz <==
\begin{tikzpicture}
  \begin{semilogxaxis}[%
    width  = 0.5\textwidth,
    height = 0.25\textwidth,
    scale only axis = true,
    xmin  = 1e-2,
    xmax  = 1e6,
    ymin  = 1e-11,
    ymax  = 6e-6,
    xtick = {1e-2,1e0,1e2,1e4,1e6},
    xlabel = {Frequency (rad/sec)},
    ylabel = {Absolute error},
    ticklabel style = {font = \small},
    yminorticks     = true,
    x label style   = {font = \small, yshift = 0em},
    y label style   = {font = \small, yshift = 0em},
    legend columns  = 3,
    legend style    = {
      at={(0.5,1.15)},
      anchor = south,
      nodes  = right,
      font   = \small}
  ]
    
    \addplot[
      color      = myRed,
      line width = 1.5pt,
      solid
    ]
    coordinates{
      (0.01,4.84166837585281e-06)
      (1000000,4.84166837585281e-06) 
    };
    \addlegendentry{Error bound};

    \addplot[
      color      = myBlue,
      line width = 1.5pt,
      dash dot
    ]
    coordinates{
      (0.01,1.83397263282454e-06)
      (0.0120450354025878,1.83397266699557e-06)
      (0.0145082877849594,1.8339727155995e-06)
      (0.0174752840000768,1.83397278633206e-06)
      (0.0210490414451202,1.83397289023965e-06)
      (0.0253536449397011,1.83397304004289e-06)
      (0.0305385550883342,1.83397325633143e-06)
      (0.0367837977182863,1.83397357140835e-06)
      (0.0443062145758388,1.83397402744745e-06)
      (0.0533669923120631,1.8339746910328e-06)
      (0.0642807311728432,1.83397565215682e-06)
      (0.0774263682681127,1.83397704646229e-06)
      (0.093260334688322,1.83397906950684e-06)
      (0.112332403297803,1.83398200404296e-06)
      (0.135304777457981,1.83398625819158e-06)
      (0.162975083462064,1.833992426349e-06)
      (0.196304065004027,1.83400136589041e-06)
      (0.236448941264541,1.8340143176053e-06)
      (0.28480358684358,1.83403306937032e-06)
      (0.343046928631492,1.83406019086028e-06)
      (0.413201240011534,1.83409936424143e-06)
      (0.497702356433211,1.83415583282542e-06)
      (0.599484250318941,1.8342369934702e-06)
      (0.722080901838546,1.83435314434187e-06)
      (0.869749002617783,1.83451833885968e-06)
      (1.04761575278967,1.83475114507318e-06)
      (1.26185688306602,1.83507484629813e-06)
      (1.51991108295293,1.83551601884769e-06)
      (1.83073828029537,1.83609948159105e-06)
      (2.20513073990305,1.83683628951816e-06)
      (2.65608778294669,1.83770056292682e-06)
      (3.19926713779738,1.83859320737168e-06)
      (3.85352859371053,1.83930212827287e-06)
      (4.64158883361278,1.83949730136241e-06)
      (5.59081018251222,1.83883958800788e-06)
      (6.73415065775082,1.83727818045806e-06)
      (8.11130830789687,1.83543825357187e-06)
      (9.77009957299226,1.83462898678389e-06)
      (11.76811952435,1.83590227272448e-06)
      (14.174741629268,1.83857978834651e-06)
      (17.0735264747069,1.84014124048208e-06)
      (20.5651230834865,1.83858675040795e-06)
      (24.7707635599171,1.83500711973495e-06)
      (29.8364724028334,1.83294194136143e-06)
      (35.9381366380463,1.83472772283547e-06)
      (43.2876128108306,1.83879659511894e-06)
      (52.1400828799968,1.84101910573283e-06)
      (62.8029144183425,1.83894209490842e-06)
      (75.6463327554629,1.83462597382226e-06)
      (91.116275611549,1.83275934356407e-06)
      (109.749876549306,1.8356271624788e-06)
      (132.194114846603,1.84056048101365e-06)
      (159.228279334109,1.84278845568912e-06)
      (191.791026167249,1.84012094009125e-06)
      (231.012970008316,1.83455179575981e-06)
      (278.255940220713,1.83010760264935e-06)
      (335.160265093884,1.82964694078071e-06)
      (403.701725859656,1.83317474440734e-06)
      (486.260158006535,1.83835421656966e-06)
      (585.702081805666,1.84233281956402e-06)
      (705.480231071865,1.84348072157866e-06)
      (849.753435908644,1.84201477596214e-06)
      (1023.53102189903,1.83935736910107e-06)
      (1232.84673944207,1.83695548313689e-06)
      (1484.96826225447,1.83551450242347e-06)
      (1788.64952905744,1.83500253463683e-06)
      (2154.43469003188,1.83506572160903e-06)
      (2595.02421139974,1.83537249946979e-06)
      (3125.71584968824,1.83572686407172e-06)
      (3764.93580679247,1.83604338734565e-06)
      (4534.87850812858,1.83629675043729e-06)
      (5462.27721768434,1.83648801916958e-06)
      (6579.33224657568,1.83662754495655e-06)
      (7924.82898353917,1.83672723510758e-06)
      (9545.48456661835,1.83679755826346e-06)
      (11497.5699539774,1.83684676987431e-06)
      (13848.8637139387,1.83688103246584e-06)
      (16681.0053720006,1.83690480821366e-06)
      (20092.3300256505,1.83692127085231e-06)
      (24201.2826479438,1.83693265317921e-06)
      (29150.5306282518,1.83694051522241e-06)
      (35111.9173421513,1.83694594209686e-06)
      (42292.428743895,1.83694968635969e-06)
      (50941.3801481637,1.8369522689025e-06)
      (61359.0727341318,1.83695404978764e-06)
      (73907.2203352577,1.83695527768066e-06)
      (89021.5085445039,1.83695612420863e-06)
      (107226.722201032,1.83695670777724e-06)
      (129154.966501488,1.83695711005106e-06)
      (155567.614393047,1.83695738734304e-06)
      (187381.742286038,1.83695757847925e-06)
      (225701.971963392,1.8369577102266e-06)
      (271858.824273294,1.8369578010371e-06)
      (327454.916287773,1.83695786363029e-06)
      (394420.605943766,1.83695790677384e-06)
      (475081.016210279,1.83695793651124e-06)
      (572236.765935022,1.8369579570082e-06)
      (689261.21043497,1.836957971136e-06)
      (830217.568131975,1.83695798087377e-06)
      (1000000,1.83695798758566e-06)
    };
    \addlegendentry{GHNA};

    \addplot[
      color      = myBrown,
      line width = 1.5pt,
      dashed
    ]
    coordinates{
      (0.01,4.43647155836004e-06)
      (0.0120450354025878,4.43647164507448e-06)
      (0.0145082877849594,4.43647176994524e-06)
      (0.0174752840000768,4.43647195128538e-06)
      (0.0210490414451202,4.43647221547937e-06)
      (0.0253536449397011,4.43647259805654e-06)
      (0.0305385550883342,4.43647315192036e-06)
      (0.0367837977182863,4.43647395681682e-06)
      (0.0443062145758388,4.4364751235686e-06)
      (0.0533669923120631,4.4364768182141e-06)
      (0.0642807311728432,4.43647927530768e-06)
      (0.0774263682681127,4.43648284026308e-06)
      (0.093260334688322,4.43648801261671e-06)
      (0.112332403297803,4.43649551700366e-06)
      (0.135304777457981,4.43650640272041e-06)
      (0.162975083462064,4.43652219495802e-06)
      (0.196304065004027,4.43654510337797e-06)
      (0.236448941264541,4.43657833388444e-06)
      (0.28480358684358,4.43662653312994e-06)
      (0.343046928631492,4.43669643346355e-06)
      (0.413201240011534,4.43679778726239e-06)
      (0.497702356433211,4.43694471191142e-06)
      (0.599484250318941,4.4371576152484e-06)
      (0.722080901838546,4.43746595499019e-06)
      (0.869749002617783,4.43791215867699e-06)
      (1.04761575278967,4.43855711960497e-06)
      (1.26185688306602,4.43948781225733e-06)
      (1.51991108295293,4.44082755873548e-06)
      (1.83073828029537,4.44274935158146e-06)
      (2.20513073990305,4.4454919867249e-06)
      (2.65608778294669,4.44937711833909e-06)
      (3.19926713779738,4.454821734126e-06)
      (3.85352859371053,4.46233353398531e-06)
      (4.64158883361278,4.47246488267562e-06)
      (5.59081018251222,4.48568511880155e-06)
      (6.73415065775082,4.50211926518253e-06)
      (8.11130830789687,4.52111748266284e-06)
      (9.77009957299226,4.54070433861831e-06)
      (11.76811952435,4.55713124058888e-06)
      (14.174741629268,4.56493060642508e-06)
      (17.0735264747069,4.55779653263036e-06)
      (20.5651230834865,4.53010586086978e-06)
      (24.7707635599171,4.47827000550797e-06)
      (29.8364724028334,4.40112075558687e-06)
      (35.9381366380463,4.29934251366725e-06)
      (43.2876128108306,4.17466642280618e-06)
      (52.1400828799968,4.02937823299683e-06)
      (62.8029144183425,3.86610526345507e-06)
      (75.6463327554629,3.68769187848538e-06)
      (91.116275611549,3.49723093678099e-06)
      (109.749876549306,3.29825992840392e-06)
      (132.194114846603,3.0946389299374e-06)
      (159.228279334109,2.88960873478068e-06)
      (191.791026167249,2.68443234785683e-06)
      (231.012970008316,2.47782691069666e-06)
      (278.255940220713,2.26698994838481e-06)
      (335.160265093884,2.04980037190612e-06)
      (403.701725859656,1.82694175487197e-06)
      (486.260158006535,1.60280007431909e-06)
      (585.702081805666,1.38469172984973e-06)
      (705.480231071865,1.18076135901245e-06)
      (849.753435908644,9.97493779114021e-07)
      (1023.53102189903,8.3804113303277e-07)
      (1232.84673944207,7.02154407178576e-07)
      (1484.96826225447,5.87443983729859e-07)
      (1788.64952905744,4.90877999898732e-07)
      (2154.43469003188,4.09664688651412e-07)
      (2595.02421139974,3.41467207262646e-07)
      (3125.71584968824,2.84323401116328e-07)
      (3764.93580679247,2.3654710209543e-07)
      (4534.87850812858,1.96677536675027e-07)
      (5462.27721768434,1.63454826300968e-07)
      (6579.33224657568,1.3580098802997e-07)
      (7924.82898353917,1.12800647357367e-07)
      (9545.48456661835,9.36813585030192e-08)
      (11497.5699539774,7.77944027037666e-08)
      (13848.8637139387,6.45968688212377e-08)
      (16681.0053720006,5.36355168464943e-08)
      (20092.3300256505,4.45326176758092e-08)
      (24201.2826479438,3.69737470609739e-08)
      (29150.5306282518,3.06973906400571e-08)
      (35111.9173421513,2.54861632530036e-08)
      (42292.428743895,2.11594325848124e-08)
      (50941.3801481637,1.75671456020916e-08)
      (61359.0727341318,1.45846747537908e-08)
      (73907.2203352577,1.21085229355546e-08)
      (89021.5085445039,1.00527483672512e-08)
      (107226.722201032,8.34599113597333e-09)
      (129154.966501488,6.92900153082041e-09)
      (155567.614393047,5.75258627746439e-09)
      (187381.742286038,4.77590246838545e-09)
      (225701.971963392,3.96504058129966e-09)
      (271858.824273294,3.29184775001021e-09)
      (327454.916287773,2.73295063542131e-09)
      (394420.605943766,2.26894408912257e-09)
      (475081.016210279,1.88371750644913e-09)
      (572236.765935022,1.56389551747747e-09)
      (689261.21043497,1.2983736192993e-09)
      (830217.568131975,1.07793263793184e-09)
      (1000000,8.94918641428547e-10)
    };
    \addlegendentry{GBT(SR)};

  \end{semilogxaxis}
\end{tikzpicture}
